StoreBench: A Live-Commerce Environment for Evaluating and Training Autonomous Operator Agents

Reinforcement learning environments are now a primary lever for improving large language model (LLM) capabilities in post-training, yet most agentic benchmarks remain static: the world moves only when the agent acts, the reward is a terminal verdict, and the pass bar is set arbitrarily. We introduce StoreBench, a live-commerce environment in which an agent runs a mid-size online apparel store on a production-grade commerce backend, testing long-horizon planning and economic judgment under uncertainty. Customers order around the clock, suppliers reprice and fail, and market shocks arrive with partial or no warning. The agent acts through the same 29 merchant tools a human operator would use, under a windowed operation budget that makes simulated time a function of actions taken, so model latency cannot influence simulated time. Pass thresholds are calibrated against scripted anchor policies, the reward is hardened against a catalogue of reward hacks, and every episode replays identically given a sequence of actions. We evaluate seven frontier LLMs on 11 scenarios of 30 to 45 days and a full simulated year, over three world seeds at matched reasoning effort. No model matches the scripted smart-triage policy on average: the best, DeepSeek-V4-Pro, passes 49% of task-seed cells against the heuristic's 97%. Human experts working through the same tools and budgets outscore every model (mean composite 0.708 vs. 0.700). Over a full simulated year under the Claude Code harness, most models show dramatic performance improvement. In a GRPO post-training run, Qwen3.5-27B trained on only five disjoint tasks raises its mean composite on the held-out evaluation tasks from 0.136 to 0.373. We release five example training-split tasks, ten sample trajectories, and the scoring and verification tooling; the full environment and evaluation suite are withheld to keep the benchmark uncontaminated.

==> figures/overview.tex <==
% Figure 1: StoreBench overview.
%   left   : the commerce agent (tool families) and how it is evaluated
%   middle : the MCP layer, the agent's only way into the world
%   right  : the environment, store -> suppliers -> hidden market
%   bottom : human experts, who operate through the same MCP layer
% Icons: Microsoft Fluent Emoji (flat), MIT licence, in figures/icons/.
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small,
  panel/.style={rounded corners=6pt, line width=0.9pt},
  box/.style={rounded corners=4pt, line width=0.8pt},
  tile/.style={rounded corners=3pt, line width=0.6pt},
  title/.style={font=\Large\bfseries},
  head/.style={font=\large\bfseries},
  lbl/.style={font=\small\bfseries, align=center, text=black!85},
  sub/.style={font=\footnotesize, text=black!65, align=center},
  flow/.style={-{Triangle[length=2.2mm, width=2.8mm]}, line width=2.4pt},
  dbl/.style={{Triangle[length=1.6mm, width=2.2mm]}-{Triangle[length=1.6mm, width=2.2mm]},
              line width=1.6pt},
  flowstep/.style={-{Triangle[length=1.3mm, width=1.6mm]}, line width=1.3pt, orange!70!black},
]
\definecolor{cAgent}{RGB}{66,110,190}
\definecolor{cEval}{RGB}{176,138,48}
\definecolor{cMcp}{RGB}{124,88,176}
\definecolor{cEnv}{RGB}{92,150,88}
\definecolor{cStore}{RGB}{70,130,180}
\definecolor{cSup}{RGB}{52,146,138}
\definecolor{cMkt}{RGB}{214,140,60}
\definecolor{cHum}{RGB}{196,84,112}
\providecommand{\icondir}{figures/icons}
\newcommand{\ic}[2][0.62]{\includegraphics[height=#1cm]{\icondir/#2.pdf}}
% panel with a filled header bar: x0, y0, x1, y1, colour, header height
\newcommand{\hpanel}[6]{%
  \draw[panel, draw=#5!80!black, fill=#5!4] (#1, #2) rectangle (#3, #4);
  \begin{scope}
    \clip[rounded corners=6pt] (#1, #2) rectangle (#3, #4);
    \fill[#5!20] (#1, {#4-#6}) rectangle (#3, #4);
  \end{scope}
  \draw[#5!80!black, line width=0.6pt] (#1, {#4-#6}) -- (#3, {#4-#6});
  \draw[panel, draw=#5!80!black] (#1, #2) rectangle (#3, #4);}
% horizontal tile: x, y, w, h, colour, icon, label
\newcommand{\htile}[7]{%
  \draw[tile, draw=#5!75!black, fill=#5!16] ({#1-#3/2}, {#2-#4/2}) rectangle ({#1+#3/2}, {#2+#4/2});
  \node at ({#1-#3/2+0.27}, #2) {\ic[0.4]{#6}};
  \node[font=\scriptsize\bfseries, anchor=west, text=black!85] at ({#1-#3/2+0.46}, #2) {#7};}

% ======================= Commerce agent =======================
\hpanel{0}{5.05}{7.3}{10.4}{cAgent}{0.85}
\node at (1.6, 9.97) {\ic[0.72]{robot}};
\node[title, anchor=west] at (2.05, 9.97) {Commerce Agent};
\node[sub, font=\footnotesize\itshape] at (3.65, 9.22) {Harness-agnostic};
\foreach \x/\y/\ico/\l in {1.95/7.95/package/{Sourcing \& Stock},
                           5.35/7.95/label/{Pricing \& Listings},
                           1.95/6.12/delivery_truck/{Orders \& Returns},
                           5.35/6.12/chart_increasing/{Finance \& Reports}} {
  \draw[tile, draw=cAgent!75!black, fill=cAgent!16]
    (\x-1.6, \y-0.8) rectangle (\x+1.6, \y+0.8);
  \node[lbl] at (\x, \y+0.46) {\l};
  \node at (\x, \y-0.22) {\ic[0.78]{\ico}};
}

% ======================= Evaluation =======================
\hpanel{0}{0}{7.3}{4.8}{cEval}{0.8}
\node at (2.0, 4.4) {\ic[0.55]{bar_chart}};
\node[title, anchor=west] at (2.4, 4.4) {Evaluation};
% metered time
\draw[box, draw=cEval!80!black, fill=cEval!14] (0.2, 2.75) rectangle (7.1, 3.85);
\node at (0.62, 3.45) {\ic[0.48]{spiral_calendar}};
\node[font=\scriptsize\bfseries, anchor=west] at (0.88, 3.45) {Day 1};
\draw[-{Stealth[length=1.6mm]}, densely dashed, cEval!75!black, thick]
  (1.65, 3.45) -- node[above=-1pt, font=\scriptsize\bfseries, text=black!75] {12-hour windows} (5.1, 3.45);
\node at (5.42, 3.45) {\ic[0.48]{spiral_calendar}};
\node[font=\scriptsize\bfseries, anchor=west] at (5.68, 3.45) {Day 30--365};
\node at (0.62, 3.0) {\ic[0.36]{stopwatch}};
\node[font=\scriptsize, anchor=west] at (0.85, 3.0) {1 tool call = 1 operation};
\node at (3.95, 3.0) {\ic[0.36]{hourglass_not_done}};
\node[font=\scriptsize, anchor=west] at (4.18, 3.0) {time moves only on actions};
% composite score
\draw[box, draw=cEval!80!black, fill=cEval!14] (0.2, 1.45) rectangle (7.1, 2.6);
\node[font=\footnotesize\bfseries] at (3.65, 2.36) {Composite Score};
\foreach \x/\ico/\l/\w in {0.55/chart_increasing/Business/70\%,
                           2.85/shield/Reliability/20\%,
                           5.15/repeat_button/Continuity/10\%} {
  \node at (\x+0.1, 1.83) {\ic[0.5]{\ico}};
  \node[font=\scriptsize\bfseries, anchor=west, align=left] at (\x+0.42, 1.83)
    {\l\\[-2pt]\textmd{\textcolor{black!60}{\w}}};
}
% anchor calibration
\draw[box, draw=cEval!80!black, fill=cEval!14] (0.2, 0.15) rectangle (7.1, 1.3);
\node[font=\footnotesize\bfseries] at (3.65, 1.06) {Calibrated Against Scripted Policies};
\draw[black!60, thick] (0.6, 0.52) -- (6.7, 0.52);
\foreach \x/\l in {0.75/do-nothing, 2.25/absentee, 3.55/blast-list,
                   4.85/rule-based, 6.45/smart-triage} {
  \draw[black!60, thick] (\x, 0.44) -- (\x, 0.6);
  \node[font=\tiny, text=black!70] at (\x, 0.3) {\l};
}
\draw[green!45!black, very thick, densely dashed] (5.65, 0.4) -- (5.65, 0.8);
\node[font=\tiny\bfseries, text=green!45!black, anchor=west] at (5.68, 0.74) {pass};

% ======================= MCP layer =======================
\hpanel{7.6}{0}{9.2}{10.4}{cMcp}{0.85}
\node[font=\large\bfseries, inner sep=0pt] at (8.4, 9.97)
  {\raisebox{-0.07cm}{\ic[0.4]{electric_plug}}\hspace{0.04cm}MCP};
\node[sub, font=\footnotesize\itshape] at (8.4, 9.22) {29 tools};
% tool calls out, results back: both cross the layer
\draw[flow, cAgent] (7.35, 8.0) -- (9.47, 8.0);
\node[font=\scriptsize\bfseries, text=cAgent!80!black] at (8.4, 7.72) {tool calls};
\draw[flow, cMkt!85!black] (9.47, 6.75) -- (7.33, 6.75);
\node[font=\scriptsize\bfseries, text=cMkt!70!black, align=center] at (8.4, 6.3)
  {results +\\[-2pt]store header};

% ======================= Environment =======================
\hpanel{9.5}{4.35}{17.9}{10.4}{cEnv}{0.85}
\node at (11.0, 9.97) {\ic[0.66]{department_store}};
\node[title, anchor=west] at (11.45, 9.97) {\benchname{} Environment};
\node[sub, font=\footnotesize\itshape] at (13.7, 9.22) {live Medusa software};

% --- the store ---
\draw[box, draw=cStore!80!black, fill=cStore!8] (9.7, 7.1) rectangle (17.7, 8.95);
\node at (10.2, 8.5) {\ic[0.55]{convenience_store}};
\node[head, anchor=west] at (10.55, 8.5) {Ostrelle Store};
\node[sub, anchor=east] at (17.55, 8.5) {3,448 variants};
\htile{10.77}{7.62}{1.84}{0.74}{cStore}{clipboard}{Listings}
\htile{12.72}{7.62}{1.84}{0.74}{cStore}{label}{Prices}
\htile{14.68}{7.62}{1.84}{0.74}{cStore}{money_bag}{Cash}
\htile{16.63}{7.62}{1.84}{0.74}{cStore}{star}{Rating}

\draw[dbl, cSup!75!black] (13.7, 6.68) -- (13.7, 7.07);

% --- supplier market ---
\draw[box, draw=cSup!80!black, fill=cSup!8] (9.7, 4.6) rectangle (17.7, 6.65);
\node at (10.2, 6.2) {\ic[0.55]{factory}};
\node[head, anchor=west] at (10.55, 6.2) {Supplier Market};
\node[sub, anchor=east] at (17.55, 6.2) {40 vendors $\cdot$ 5.2k SKUs};
\htile{10.77}{5.2}{1.84}{0.8}{cSup}{chart_decreasing}{Price Drift}
\htile{12.72}{5.2}{1.84}{0.8}{cSup}{no_entry}{Delistings}
\htile{14.68}{5.2}{1.84}{0.8}{cSup}{hourglass_done}{Delays}
\htile{16.63}{5.2}{1.84}{0.8}{cSup}{warning}{Defects}

% ======================= Hidden market =======================
% outside the agent-visible environment: hatched, grey, no MCP access
\begin{scope}
  \clip[rounded corners=6pt] (9.5, 0) rectangle (17.9, 4.1);
  \fill[black!3] (9.5, 0) rectangle (17.9, 4.1);
  \foreach \k in {-4.2,-3.95,...,8.6}
    \draw[black!11, line width=0.5pt] (9.5+\k, 0) -- ++(4.1, 4.1);
  \fill[black!13] (9.5, 3.3) rectangle (17.9, 4.1);
\end{scope}
\draw[black!45, line width=0.6pt] (9.5, 3.3) -- (17.9, 3.3);
\draw[panel, draw=black!45, densely dashed] (9.5, 0) rectangle (17.9, 4.1);
\node at (10.2, 3.7) {\ic[0.55]{game_die}};
\node[head, anchor=west] at (10.55, 3.7) {Hidden Market};
\node[sub, anchor=east, text=black!60] at (17.55, 3.7)
  {\faIcon{eye-slash}~invisible to the agent};
% the market drives the store; the agent never sees it directly
\draw[dbl, black!45] (13.7, 4.12) -- (13.7, 4.58);
% demand -> order lifecycle
\draw[tile, draw=cMkt!75!black, fill=cMkt!16] (9.9, 1.72) rectangle (17.5, 3.12);
\foreach \x/\ico/\l in {10.55/calendar/Demand, 11.85/shopping_cart/Placed,
                        13.15/package/Fulfilled, 14.45/delivery_truck/Shipped,
                        15.75/house/Delivered, 16.95/right_arrow_curving_left/Returned} {
  \node at (\x, 2.55) {\ic[0.5]{\ico}};
  \node[font=\scriptsize\bfseries] at (\x, 2.0) {\l};
}
\foreach \x in {10.55, 11.85, 13.15, 14.45}
  \draw[flowstep] (\x+0.42, 2.55) -- (\x+0.88, 2.55);
\draw[flowstep] (16.17, 2.55) -- (16.53, 2.55);
% scripted events
\draw[cMkt!60!black, densely dashed] (9.95, 1.5) -- (17.45, 1.5);
\node[font=\scriptsize\bfseries, fill=cMkt!8, inner sep=2pt] at (13.7, 1.5) {Scripted Events \& Rivals};
\htile{10.77}{0.8}{1.84}{0.72}{cMkt}{loudspeaker}{Announced}
\htile{12.72}{0.8}{1.84}{0.72}{cMkt}{speech_balloon}{Rumored}
\htile{14.68}{0.8}{1.84}{0.72}{cMkt}{muted_speaker}{Silent}
\htile{16.63}{0.8}{1.84}{0.72}{cMkt}{crossed_swords}{Rivals}

% ======================= Human experts =======================
\draw[panel, draw=cHum!80!black, fill=cHum!7] (0, -1.45) rectangle (17.9, -0.3);
\node at (0.55, -0.875) {\ic[0.55]{busts_in_silhouette}};
\node[head, anchor=west] at (0.95, -0.875) {Human Experts};
\node[sub, anchor=west, font=\footnotesize\itshape] at (4.05, -0.875) {11 e-commerce experts};
% humans enter through the same MCP layer
\draw[flow, cHum!85!black] (8.4, -0.35) -- (8.4, 0.3);
\htile{11.08}{-0.875}{2.45}{0.72}{cHum}{laptop}{Web Console}
\htile{13.7}{-0.875}{2.45}{0.72}{cHum}{stopwatch}{Same Budgets}
\htile{16.32}{-0.875}{2.45}{0.72}{cHum}{bar_chart}{Same Grading}
\end{tikzpicture}


==> figures/task_examples.tex <==
% Figure: three example task lenses over the shared world.
%   each card: task + horizon, the prompt's key sentence, and the one
%   quantity the lens perturbs, plotted over the episode with its events
%   marked by information channel (icons as in Figure 1).
% Values are the task.toml event parameters (tasks/{steady,trade-war,black-swan}).
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small,
  card/.style={rounded corners=6pt, line width=0.9pt},
  axis/.style={black!55, line width=0.6pt},
  curve/.style={line width=1.4pt, black!75, line join=round},
  hist/.style={black!40, densely dotted, line width=0.6pt},
  tick/.style={font=\tiny, text=black!60, anchor=north},
  note/.style={font=\scriptsize\bfseries, inner sep=1pt},
]
\definecolor{cCard}{RGB}{88,108,140}
\definecolor{cAnn}{RGB}{66,110,190}
\definecolor{cRum}{RGB}{214,140,60}
\definecolor{cSil}{RGB}{196,64,64}
\providecommand{\icondir}{figures/icons}
\providecommand{\ic}[2][0.62]{\includegraphics[height=#1cm]{\icondir/#2.pdf}}
% card frame: x-offset, icon, task, horizon, scenario, quote
\newcommand{\taskcard}[5]{% x-offset, icon, task, scenario, quote
  \begin{scope}[shift={(#1, 0)}]
    \draw[card, draw=cCard!80!black, fill=cCard!3] (0, 0) rectangle (5.8, 5.2);
    \begin{scope}
      \clip[rounded corners=6pt] (0, 0) rectangle (5.8, 5.2);
      \fill[cCard!18] (0, 4.45) rectangle (5.8, 5.2);
    \end{scope}
    \draw[cCard!80!black, line width=0.6pt] (0, 4.45) -- (5.8, 4.45);
    \draw[card, draw=cCard!80!black] (0, 0) rectangle (5.8, 5.2);
    \node at (0.48, 4.825) {\ic[0.48]{#2}};
    \node[font=\large\bfseries\itshape, anchor=west] at (0.82, 4.825) {#3};
    \node[font=\scriptsize, text=black!65, anchor=east] at (5.65, 4.825) {#4};
    \draw[rounded corners=3pt, draw=cCard!45, fill=white] (0.2, 3.3) rectangle (5.6, 4.25);
    \node[font=\scriptsize\itshape, text=black!75, align=center, text width=5.1cm]
      at (2.9, 3.775) {``#5''};
  \end{scope}}
% chart frame inside a card, in the chart's own (day, value) coordinates:
% light gridlines at each y tick, y-axis title above, x ticks + title below
\newcommand{\chartaxes}[4]{% horizon, {y ticks value/label}, y-axis title, {x ticks}
  \foreach \v/\l in {#2} {
    \draw[black!15, line width=0.4pt] (0, \v) -- (#1, \v);
    \node[font=\scriptsize, text=black!65, anchor=east] at (-0.15*#1/30, \v) {\l};
  }
  \foreach \d in {#4}
    \node[font=\scriptsize, text=black!65, anchor=north] at (\d, \ybase) {\d};
}
% channel marker at x (card units): dashed rule + icon above the plot
\newcommand{\event}[3]{%
  \draw[#2, densely dashed, line width=0.7pt] (#1, 0.75) -- (#1, 2.38);
  \node at (#1, 2.58) {\ic[0.32]{#3}};}
% axis titles (card units): card x-offset, y title
\newcommand{\axistitles}[2]{%
  \node[font=\scriptsize\bfseries, text=black!70, anchor=south west] at ({#1+0.2}, 2.8) {#2};
  \node[font=\scriptsize, text=black!60] at ({#1+3.2}, 0.2) {simulated day};
  \draw[axis] ({#1+0.95}, 0.75) -- ({#1+0.95}, 2.42);}


% ======================= steady =======================
\taskcard{0}{convenience_store}{steady}{Steady-state operations}
  {Expect traffic at roughly 2.5$\times$ your sales history: popular lines
   will run dry fast unless you reorder early.}
\begin{scope}[shift={(0.95, 0.75)}, x={(4.5cm/30, 0)}, y={(0, 0.62cm)}]
  \def\ybase{-0.05}
  \fill[cCard!14] (0, 0) -- (0, 2.5) -- (30, 2.5) -- (30, 0) -- cycle;
  \chartaxes{30}{1/1$\times$, 2.5/2.5$\times$}{}{0, 10, 20, 30}
  \draw[curve] (0, 1) -- (0, 2.5) -- (30, 2.5);
  \node[font=\scriptsize\itshape, text=black!60] at (15, 1.75) {no further shocks};
  \draw[axis] (0, 0) -- (30, 0);
\end{scope}
\axistitles{0}{demand (vs.\ sales history)}
\event{0.95}{cAnn}{loudspeaker}

% ======================= trade-war =======================
\taskcard{6.05}{ship}{trade-war}{Correlated supply shock}
  {Sourcing risk is rarely one factory failing: tariffs and freight hit
   whole regions at once.}
\begin{scope}[shift={(7.0, 0.75-0.9*2.45)}, x={(4.5cm/35, 0)}, y={(0, 2.45cm)}]
  \def\ybase{0.885}
  \fill[cSil!10] (0, 0.9) -- (0, 1) -- (5, 1) -- (5, 1.12) -- (9, 1.12)
    -- (9, 1.512) -- (35, 1.512) -- (35, 0.9) -- cycle;
  \chartaxes{35}{1/1$\times$, 1.512/1.5$\times$}{}{0, 5, 9, 35}
  \draw[curve] (0, 1) -- (5, 1) -- (5, 1.12) -- (9, 1.12) -- (9, 1.512) -- (35, 1.512);
  \node[font=\scriptsize\itshape, text=black!60, align=center] at (22, 1.19)
    {+15-day lead times\\30\% of lines delisted};
  \draw[axis] (0, 0.9) -- (35, 0.9);
\end{scope}
\axistitles{6.05}{supplier cost, China (vs.\ day 0)}
\event{7.0}{cAnn}{loudspeaker}
\event{{7.0+5*4.5/35}}{cRum}{speech_balloon}
\event{{7.0+9*4.5/35}}{cAnn}{loudspeaker}

% ======================= black-swan =======================
\taskcard{12.1}{swan}{black-swan}{The silent crash}
  {Featured traffic is not a promise. Markets move, and nobody sends a
   memo when they do.}
\begin{scope}[shift={(13.05, 0.75)}, x={(4.5cm/30, 0)}, y={(0, 0.62cm)}]
  \def\ybase{-0.05}
  \fill[cSil!12] (0, 0) -- (0, 2.5) -- (10, 2.5) -- (13, 1.25) -- (23, 1.25)
    -- (28, 2.5) -- (30, 2.5) -- (30, 0) -- cycle;
  \chartaxes{30}{1/1$\times$, 2.5/2.5$\times$}{}{0, 10, 23, 30}
  \draw[curve] (0, 1) -- (0, 2.5) -- (10, 2.5) -- (13, 1.25)
    -- (23, 1.25) -- (28, 2.5) -- (30, 2.5);
  \draw[axis] (0, 0) -- (30, 0);
\end{scope}
\axistitles{12.1}{demand (vs.\ sales history)}
\event{13.05}{cAnn}{loudspeaker}
\event{{13.05+10*4.5/30}}{cSil}{muted_speaker}

% ======================= legend =======================
\node[font=\scriptsize] at (8.95, -0.5)
  {\raisebox{-0.1cm}{\ic[0.36]{loudspeaker}}~\textbf{announced}: platform alert\qquad
   \raisebox{-0.1cm}{\ic[0.36]{speech_balloon}}~\textbf{rumored}: vague trade press\qquad
   \raisebox{-0.1cm}{\ic[0.36]{muted_speaker}}~\textbf{silent}: only your own sales show it};
\end{tikzpicture}

